Enabling Novel Interconnection Agreements with Path-Aware Networking Architectures

Path-aware networks (PANs) are emerging as an intriguing new paradigm with the potential to significantly improve the dependability and efficiency of networks. However, the benefits of PANs can only be realized if the adoption of such architectures is economically viable. This paper shows that PANs enable novel interconnection agreements among autonomous systems, which allow to considerably improve both economic profits and path diversity compared to today's Internet. Specifically, by supporting packet forwarding along a path selected by the packet source, PANs do not require the Gao-Rexford conditions to ensure stability. Hence, autonomous systems can establish novel agreements, creating new paths which demonstrably improve latency and bandwidth metrics in many cases. This paper also expounds two methods to set up agreements which are Pareto-optimal, fair, and thus attractive to both parties. We further present a bargaining mechanism that allows two parties to efficiently automate agreement negotiations.

==> fig/agreement-examples.tex <==
\begin{tikzpicture}[scale=2]
	
	% ASes
	\node[asnode] (A) at (.5,  1) {$A$};
	\node[asnode] (B) at (2.5,  1) {$B$};
	\node[asnode] (C) at (1.5, .5) {$C$};
	\node[asnode] (D) at (1,  0) {$D$};
	\node[asnode] (E) at (2,  0) {$E$};
	\node[asnode] (F) at (3,  0) {$F$};
	\node[asnode] (G) at (4,  0) {$G$};
	\node[asnode] (H) at (1, -.75) {$H$};
	\node[asnode] (I) at (2, -.75) {$I$};
	
	% Links
	\foreach \prov/\cust in {A/C, A/D, B/E, B/F, B/G, D/H, E/I} \draw[->] (\prov) to (\cust);
	\foreach \p/\q in {A/B, C/D, C/E, D/E, E/F, F/G} \draw[dashed] (\p) to (\q);
	
	% Agreement a1
	\draw[-,red,thick] (A.south east) .. controls (D) .. (E.north west);
	\draw[-,red,thick] (B.south west) .. controls (E) .. (D.north east);
	\draw[-,red,thick] (D.south east) -- (F.south west);
	\node[red] (a1) at (1.8, .5) {$a$};
	
	% Agreement a2
	\draw[dashdotted,blue,thick] (A.south east) to[spline through={(D.east)(2,-0.2)}] (F.200);
	\draw[dashdotted,blue,thick] (E.north east) -- node[above,pos=.2] {$a'$} (G.north west);

\end{tikzpicture}
